Logical Separability of Labeled Data Examples under Ontologies

Finding a logical formula that separates positive and negative examples given in the form of labeled data items is fundamental in applications such as concept learning, reverse engineering of database queries, generating referring expressions, and entity comparison in knowledge graphs. In this paper, we investigate the existence of a separating formula for data in the presence of an ontology. Both for the ontology language and the separation language, we concentrate on first-order logic and the following important fragments thereof: the description logic $\mathcal{ALCI}$, the guarded fragment, the two-variable fragment, and the guarded negation fragment. For separation, we also consider (unions of) conjunctive queries. We consider several forms of separability that differ in the treatment of negative examples and in whether or not they admit the use of additional helper symbols to achieve separation. Our main results are model-theoretic characterizations of (all variants of) separability, the comparison of the separating power of different languages, and the investigation of the computational complexity of deciding separability.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
			%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

			%Shape: Ellipse [id:dp08637189096251263] 
			\draw  [line width=0.75]  (544.18,240.68) .. controls (528.83,240.74) and (516.35,227.98) .. (516.29,212.18) .. controls (516.23,196.37) and (528.62,183.52) .. (543.97,183.45) .. controls (559.31,183.39) and (571.8,196.15) .. (571.85,211.95) .. controls (571.91,227.75) and (559.52,240.61) .. (544.18,240.68) -- cycle ;
			%Shape: Ellipse [id:dp5351739548753682] 
			\draw   (544.67,139.14) .. controls (586.15,139.47) and (619.5,172.38) .. (619.17,212.65) .. controls (618.84,252.93) and (584.95,285.32) .. (543.47,284.99) .. controls (502,284.66) and (468.64,251.75) .. (468.97,211.48) .. controls (469.3,171.2) and (503.19,138.81) .. (544.67,139.14) -- cycle ;
			
			%Shape: Brace [id:dp20675772270947856] 
			\draw   (121.3,259.5) .. controls (118.51,263.24) and (118.98,266.51) .. (122.72,269.3) -- (169.1,303.93) .. controls (174.44,307.92) and (175.71,311.78) .. (172.92,315.52) .. controls (175.71,311.78) and (179.78,311.9) .. (185.12,315.89)(182.72,314.1) -- (231.5,350.53) .. controls (235.24,353.32) and (238.51,352.84) .. (241.3,349.11) ;
			%Shape: Ellipse [id:dp1778024163868881] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.97,224.55) .. controls (143.12,224.54) and (144.06,225.46) .. (144.07,226.61) .. controls (144.08,227.76) and (143.16,228.71) .. (142.01,228.72) .. controls (140.86,228.73) and (139.92,227.8) .. (139.91,226.65) .. controls (139.9,225.5) and (140.82,224.56) .. (141.97,224.55) -- cycle ;
			%Shape: Arc [id:dp8932356823961256] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (332.68,102.39) .. controls (352.03,131.49) and (364.66,175.73) .. (365.22,225.41) .. controls (365.85,280.27) and (351.61,328.86) .. (329.41,357.95) -- (279.6,226.47) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (332.68,102.39) .. controls (352.03,131.49) and (364.66,175.73) .. (365.22,225.41) .. controls (365.85,280.27) and (351.61,328.86) .. (329.41,357.95) ;
			%Shape: Arc [id:dp47152193710405554] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (242.2,160.77) .. controls (253.17,174.63) and (260.43,199.04) .. (260.39,226.83) .. controls (260.35,256.61) and (251.94,282.48) .. (239.6,295.65) -- (221.11,226.78) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (242.2,160.77) .. controls (253.17,174.63) and (260.43,199.04) .. (260.39,226.83) .. controls (260.35,256.61) and (251.94,282.48) .. (239.6,295.65) ;
			%Shape: Arc [id:dp7185700144232559] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (268.88,143.58) .. controls (282.82,157.65) and (292.1,191.56) .. (291.16,230.89) .. controls (290.26,268.43) and (280.3,300.54) .. (266.71,314.97) -- (252.55,229.87) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (268.88,143.58) .. controls (282.82,157.65) and (292.1,191.56) .. (291.16,230.89) .. controls (290.26,268.43) and (280.3,300.54) .. (266.71,314.97) ;
			%Shape: Arc [id:dp35566289178180144] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (296.62,128.39) .. controls (311.83,149.21) and (321.91,187.68) .. (321.67,231.63) .. controls (321.42,276.65) and (310.39,315.78) .. (294.33,336.02) -- (269.93,231.3) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (296.62,128.39) .. controls (311.83,149.21) and (321.91,187.68) .. (321.67,231.63) .. controls (321.42,276.65) and (310.39,315.78) .. (294.33,336.02) ;
			%Shape: Ellipse [id:dp9261845359043623] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.42,265.67) .. controls (492.82,264.89) and (493.75,264.57) .. (494.49,264.95) .. controls (495.24,265.34) and (495.52,266.28) .. (495.11,267.06) .. controls (494.71,267.84) and (493.78,268.16) .. (493.04,267.78) .. controls (492.29,267.39) and (492.01,266.45) .. (492.42,265.67) -- cycle ;
			%Shape: Brace [id:dp6329856373457334] 
			\draw   (241.3,348.9) .. controls (238.51,352.64) and (238.98,355.91) .. (242.72,358.7) -- (289.1,393.33) .. controls (294.44,397.32) and (295.71,401.18) .. (292.92,404.92) .. controls (295.71,401.18) and (299.78,401.3) .. (305.12,405.29)(302.72,403.5) -- (351.5,439.93) .. controls (355.24,442.72) and (358.51,442.24) .. (361.3,438.51) ;
			%Shape: Brace [id:dp7308505253710909] 
			\draw   (138.17,233.57) .. controls (135.4,237.32) and (135.89,240.59) .. (139.64,243.36) -- (174.16,268.86) .. controls (179.53,272.82) and (180.82,276.68) .. (178.05,280.43) .. controls (180.82,276.68) and (184.89,276.78) .. (190.25,280.74)(187.84,278.96) -- (224.78,306.24) .. controls (228.53,309.01) and (231.8,308.52) .. (234.57,304.77) ;
			%Shape: Brace [id:dp25924782236008026] 
			\draw   (287.97,342.1) .. controls (285.28,345.91) and (285.83,349.17) .. (289.64,351.86) -- (311.77,367.5) .. controls (317.22,371.35) and (318.59,375.18) .. (315.9,378.99) .. controls (318.59,375.18) and (322.66,375.19) .. (328.11,379.04)(325.66,377.31) -- (350.24,394.68) .. controls (354.05,397.37) and (357.31,396.82) .. (360,393.01) ;
			%Shape: Ellipse [id:dp607085750522983] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.82,265.67) .. controls (361.22,264.89) and (362.15,264.57) .. (362.89,264.95) .. controls (363.64,265.34) and (363.92,266.28) .. (363.51,267.06) .. controls (363.11,267.84) and (362.18,268.16) .. (361.44,267.78) .. controls (360.69,267.39) and (360.41,266.45) .. (360.82,265.67) -- cycle ;

			%Curve Lines [id:da685843036453005] 
			\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (373.91,265.27) .. controls (428.81,264.91) and (431.35,264.92) .. (483.15,265.63) ;
			\draw [shift={(488.1,265.7)}, rotate = 180.78] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			\draw [shift={(368.5,265.3)}, rotate = 359.63] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			
			%Shape: Rectangle [id:dp27710086771941933] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.44,384.03) -- (376.74,402.96) -- (368.31,414.67) -- (342.02,395.74) -- cycle ;
			%Shape: Rectangle [id:dp2923287701674342] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.9,412.44) -- (364.9,436.9) -- (355.61,449.81) -- (321.62,425.34) -- cycle ;
			
			%Shape: Ellipse [id:dp21705454639179167] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.42,164.67) .. controls (600.82,163.89) and (601.75,163.57) .. (602.49,163.95) .. controls (603.24,164.34) and (603.52,165.28) .. (603.11,166.06) .. controls (602.71,166.84) and (601.78,167.16) .. (601.04,166.78) .. controls (600.29,166.39) and (600.01,165.45) .. (600.42,164.67) -- cycle ;
			%Shape: Rectangle [id:dp7698850892406375] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (327.5,41) -- (374,41) -- (374,63.75) -- (327.5,63.75) -- cycle ;
			%Shape: Rectangle [id:dp19660830795084205] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (538,45) -- (584.5,45) -- (584.5,67.75) -- (538,67.75) -- cycle ;
			%Shape: Rectangle [id:dp3326514748864553] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620.76,19.38) -- (598.67,19.8) -- (602.24,11.17) -- (624.33,10.75) -- cycle ;
			
			%Shape: Arc [id:dp8404338156120796] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (667.43,365.31) .. controls (663,352.25) and (664.63,336.13) .. (673.26,321.03) .. controls (682.7,304.51) and (698.31,293.05) .. (714.47,289.03) -- (716.37,339.62) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (667.43,365.31) .. controls (663,352.25) and (664.63,336.13) .. (673.26,321.03) .. controls (682.7,304.51) and (698.31,293.05) .. (714.47,289.03) ;

			%Shape: Rectangle [id:dp1432185028167574] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (642.88,371.36) -- (685,371.78) -- (685.08,393.54) -- (642.95,393.13) -- cycle ;
			%Shape: Ellipse [id:dp8411356544401591] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (785.34,369.62) .. controls (785.86,369.5) and (786.34,369.78) .. (786.41,370.23) .. controls (786.48,370.69) and (786.11,371.16) .. (785.58,371.27) .. controls (785.06,371.39) and (784.58,371.11) .. (784.51,370.65) .. controls (784.44,370.2) and (784.81,369.73) .. (785.34,369.62) -- cycle ;
			%Shape: Brace [id:dp3540839745403148] 
			\draw   (787.3,366.9) .. controls (790.83,363.85) and (791.08,360.56) .. (788.03,357.03) -- (759.02,323.42) .. controls (754.67,318.37) and (754.26,314.32) .. (757.79,311.27) .. controls (754.26,314.32) and (750.31,313.32) .. (745.96,308.27)(747.92,310.54) -- (716.96,274.66) .. controls (713.91,271.13) and (710.61,270.88) .. (707.08,273.93) ;
			%Shape: Rectangle [id:dp9423649892251531] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.5,281.66) -- (703.72,270.13) -- (710.05,268.46) -- (719.83,279.99) -- cycle ;
			%Shape: Rectangle [id:dp5630826036168639] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (723.7,267.01) -- (713.92,255.48) -- (720.25,253.8) -- (730.03,265.33) -- cycle ;
			
			%Shape: Ellipse [id:dp40976909507398696] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.42,256.87) .. controls (601.82,256.09) and (602.75,255.77) .. (603.49,256.15) .. controls (604.24,256.54) and (604.52,257.48) .. (604.11,258.26) .. controls (603.71,259.04) and (602.78,259.36) .. (602.04,258.98) .. controls (601.29,258.59) and (601.01,257.65) .. (601.42,256.87) -- cycle ;
			%Shape: Ellipse [id:dp3748392467162607] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (676.42,313.87) .. controls (676.82,313.09) and (677.75,312.77) .. (678.49,313.15) .. controls (679.24,313.54) and (679.52,314.48) .. (679.11,315.26) .. controls (678.71,316.04) and (677.78,316.36) .. (677.04,315.98) .. controls (676.29,315.59) and (676.01,314.65) .. (676.42,313.87) -- cycle ;
			%Shape: Ellipse [id:dp2807893035404281] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.82,239.01) .. controls (356.22,238.23) and (357.15,237.9) .. (357.89,238.29) .. controls (358.64,238.67) and (358.92,239.61) .. (358.51,240.39) .. controls (358.11,241.17) and (357.18,241.5) .. (356.44,241.11) .. controls (355.69,240.73) and (355.41,239.79) .. (355.82,239.01) -- cycle ;
			%Shape: Ellipse [id:dp4333651721850753] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.48,218.81) .. controls (352.89,218.03) and (353.82,217.7) .. (354.56,218.09) .. controls (355.31,218.47) and (355.59,219.41) .. (355.18,220.19) .. controls (354.78,220.97) and (353.85,221.3) .. (353.1,220.91) .. controls (352.36,220.53) and (352.08,219.59) .. (352.48,218.81) -- cycle ;
			%Shape: Ellipse [id:dp7920120304046363] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.28,194.27) .. controls (347.69,193.49) and (348.62,193.17) .. (349.36,193.55) .. controls (350.11,193.94) and (350.39,194.88) .. (349.98,195.66) .. controls (349.58,196.44) and (348.65,196.76) .. (347.9,196.38) .. controls (347.16,195.99) and (346.88,195.05) .. (347.28,194.27) -- cycle ;
			%Shape: Ellipse [id:dp8458614516036731] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.68,169.07) .. controls (343.09,168.29) and (344.02,167.97) .. (344.76,168.35) .. controls (345.51,168.74) and (345.79,169.68) .. (345.38,170.46) .. controls (344.98,171.24) and (344.05,171.56) .. (343.3,171.18) .. controls (342.56,170.79) and (342.28,169.85) .. (342.68,169.07) -- cycle ;
			
			%Shape: Ellipse [id:dp10525263028764087] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.65,224.13) .. controls (170.8,224.12) and (171.74,225.04) .. (171.75,226.19) .. controls (171.76,227.35) and (170.84,228.29) .. (169.69,228.3) .. controls (168.54,228.31) and (167.6,227.38) .. (167.59,226.23) .. controls (167.58,225.08) and (168.5,224.14) .. (169.65,224.13) -- cycle ;
			%Shape: Ellipse [id:dp45377030385313266] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.08,224.11) .. controls (199.23,224.1) and (200.17,225.03) .. (200.18,226.18) .. controls (200.19,227.33) and (199.27,228.27) .. (198.12,228.29) .. controls (196.97,228.3) and (196.03,227.37) .. (196.02,226.22) .. controls (196.01,225.07) and (196.93,224.13) .. (198.08,224.11) -- cycle ;
			
			%Shape: Ellipse [id:dp7355417838335669] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.7,230.2) .. controls (522.1,229.42) and (523.03,229.1) .. (523.78,229.48) .. controls (524.52,229.87) and (524.8,230.81) .. (524.4,231.59) .. controls (524,232.37) and (523.07,232.69) .. (522.32,232.31) .. controls (521.58,231.92) and (521.3,230.98) .. (521.7,230.2) -- cycle ;
			
			%Shape: Ellipse [id:dp019926962606773735] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.1,233) .. controls (560.5,232.22) and (561.43,231.9) .. (562.18,232.28) .. controls (562.92,232.67) and (563.2,233.61) .. (562.8,234.39) .. controls (562.4,235.17) and (561.47,235.49) .. (560.72,235.11) .. controls (559.98,234.72) and (559.7,233.78) .. (560.1,233) -- cycle ;
			
			%Shape: Arc [id:dp33614344538503405] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (681.13,171.42) .. controls (667.55,164.41) and (655.37,149.93) .. (648.07,129.97) .. controls (640.03,107.95) and (639.68,84.08) .. (645.69,64.81) -- (693.78,101.44) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (681.13,171.42) .. controls (667.55,164.41) and (655.37,149.93) .. (648.07,129.97) .. controls (640.03,107.95) and (639.68,84.08) .. (645.69,64.81) ;
			%Shape: Arc [id:dp6617545543695162] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (722.52,117.34) .. controls (715.01,114.45) and (707.99,106.45) .. (704.02,94.98) .. controls (699.93,83.18) and (700.05,70.51) .. (703.58,60.96) -- (725.07,82.13) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (722.52,117.34) .. controls (715.01,114.45) and (707.99,106.45) .. (704.02,94.98) .. controls (699.93,83.18) and (700.05,70.51) .. (703.58,60.96) ;
			%Shape: Arc [id:dp2976151347779621] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (698.4,149.64) .. controls (687.53,145.05) and (676.88,131.91) .. (670.6,113.42) .. controls (664.36,95.06) and (663.92,75.87) .. (668.39,61.95) -- (698.38,96.6) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (698.4,149.64) .. controls (687.53,145.05) and (676.88,131.91) .. (670.6,113.42) .. controls (664.36,95.06) and (663.92,75.87) .. (668.39,61.95) ;
			
			%Shape: Ellipse [id:dp90171229728916] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.13,117.68) .. controls (644.38,117.05) and (644.95,116.79) .. (645.41,117.1) .. controls (645.86,117.41) and (646.03,118.17) .. (645.79,118.8) .. controls (645.54,119.44) and (644.97,119.7) .. (644.51,119.39) .. controls (644.05,119.08) and (643.88,118.31) .. (644.13,117.68) -- cycle ;
			
			%Shape: Ellipse [id:dp4116423897329389] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (767.11,56) .. controls (767.36,55.37) and (767.93,55.11) .. (768.39,55.42) .. controls (768.85,55.73) and (769.02,56.49) .. (768.77,57.12) .. controls (768.52,57.76) and (767.95,58.02) .. (767.49,57.7) .. controls (767.04,57.39) and (766.86,56.63) .. (767.11,56) -- cycle ;
			%Shape: Arc [id:dp8460806135700087] 
			\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (735.33,99.29) .. controls (728.76,96.4) and (723.57,90.97) .. (720.91,83.28) .. controls (718.47,76.24) and (718.49,68.31) .. (720.53,60.5) -- (757.33,61.05) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (735.33,99.29) .. controls (728.76,96.4) and (723.57,90.97) .. (720.91,83.28) .. controls (718.47,76.24) and (718.49,68.31) .. (720.53,60.5) ;
			%Shape: Brace [id:dp45419869094596677] 
			\draw   (721.11,54.72) .. controls (721.04,50.05) and (718.67,47.76) .. (714,47.83) -- (684.61,48.3) .. controls (677.94,48.41) and (674.57,46.13) .. (674.5,41.46) .. controls (674.57,46.13) and (671.28,48.51) .. (664.61,48.62)(667.61,48.57) -- (635.22,49.09) .. controls (630.55,49.16) and (628.26,51.53) .. (628.33,56.2) ;
			%Shape: Rectangle [id:dp9783112214284726] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (639.61,56.08) -- (622.65,56.47) -- (625.39,48.61) -- (642.35,48.23) -- cycle ;
			%Shape: Rectangle [id:dp8311788267394795] 
			\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.25,33.46) -- (616.29,33.84) -- (619.03,25.99) -- (635.99,25.6) -- cycle ;
			%Straight Lines [id:da5815107877150851] 
			\draw    (141.15,225.86) -- (371,74.86) ;
			%Straight Lines [id:da8620313114712865] 
			\draw    (141.45,225.54) -- (359.31,381.95) ;
			%Straight Lines [id:da5699841359860764] 
			\draw  [dash pattern={on 0.75pt off 0.75pt}]  (344.03,169.77) .. controls (343.09,171.93) and (341.54,172.54) .. (339.38,171.59) .. controls (337.22,170.65) and (335.67,171.26) .. (334.72,173.42) .. controls (333.78,175.58) and (332.23,176.19) .. (330.07,175.24) .. controls (327.91,174.3) and (326.36,174.91) .. (325.41,177.07) .. controls (324.47,179.23) and (322.92,179.84) .. (320.76,178.89) .. controls (318.6,177.95) and (317.05,178.56) .. (316.1,180.72) .. controls (315.16,182.88) and (313.61,183.49) .. (311.45,182.54) .. controls (309.29,181.6) and (307.74,182.21) .. (306.79,184.37) .. controls (305.85,186.53) and (304.3,187.14) .. (302.14,186.19) .. controls (299.98,185.25) and (298.43,185.86) .. (297.48,188.02) .. controls (296.54,190.18) and (294.99,190.79) .. (292.83,189.84) .. controls (290.67,188.9) and (289.12,189.51) .. (288.17,191.67) .. controls (287.23,193.83) and (285.68,194.44) .. (283.52,193.49) .. controls (281.36,192.55) and (279.81,193.16) .. (278.86,195.32) .. controls (277.92,197.48) and (276.37,198.09) .. (274.21,197.14) .. controls (272.05,196.2) and (270.5,196.81) .. (269.55,198.97) .. controls (268.61,201.13) and (267.06,201.74) .. (264.9,200.79) .. controls (262.74,199.85) and (261.19,200.46) .. (260.24,202.62) .. controls (259.3,204.78) and (257.75,205.39) .. (255.59,204.44) .. controls (253.43,203.5) and (251.88,204.11) .. (250.93,206.27) .. controls (249.99,208.43) and (248.44,209.04) .. (246.28,208.09) .. controls (244.12,207.15) and (242.57,207.76) .. (241.62,209.92) .. controls (240.68,212.08) and (239.13,212.69) .. (236.97,211.74) .. controls (234.81,210.8) and (233.26,211.41) .. (232.31,213.57) .. controls (231.37,215.73) and (229.82,216.34) .. (227.66,215.39) .. controls (225.5,214.45) and (223.95,215.06) .. (223,217.22) .. controls (222.06,219.38) and (220.51,219.99) .. (218.35,219.04) .. controls (216.19,218.1) and (214.64,218.71) .. (213.69,220.87) -- (213.14,221.08) -- (205.69,224) ;
			\draw [shift={(202.9,225.1)}, rotate = 338.59000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;
			%Straight Lines [id:da3734411316714332] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.83,219.5) -- (357.16,239.7) ;
			%Straight Lines [id:da6927200860170395] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.31,381.95) -- (401.7,412.5) ;
			%Straight Lines [id:da47607820068742335] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371,74.86) -- (407.3,50.9) ;
			%Straight Lines [id:da07938088125288623] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344.51,390.75) -- (386.9,421.3) ;
			%Straight Lines [id:da28136182879685867] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324.71,419.95) -- (367.1,450.5) ;
			%Straight Lines [id:da1448915240894828] 
			\draw    (785.67,370.41) -- (643.31,365.22) ;
			%Straight Lines [id:da15017548293362237] 
			\draw    (785.46,370.44) -- (704.36,275.03) ;
			%Straight Lines [id:da43798345387150084] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (704.36,275.03) -- (684.73,251.77) ;
			%Straight Lines [id:da7044354767653334] 
			\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=2.25]    (610.95,265.04) -- (671.32,308.9) ;
			\draw [shift={(675.36,311.84)}, rotate = 216] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			\draw [shift={(606.9,262.1)}, rotate = 36] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			%Straight Lines [id:da7182627725285011] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (717.45,275.11) -- (699.8,254.65) ;
			%Straight Lines [id:da34538720990493954] 
			\draw    (362.16,266.37) -- (358.63,246.45) ;
			\draw [shift={(358.1,243.5)}, rotate = 439.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;
			%Straight Lines [id:da3463183053334584] 
			\draw    (353.83,219.5) -- (350.09,200.84) ;
			\draw [shift={(349.5,197.9)}, rotate = 438.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;
			%Straight Lines [id:da6418240358797256] 
			\draw    (348.63,194.97) -- (345.41,176.26) ;
			\draw [shift={(344.9,173.3)}, rotate = 440.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;
			%Straight Lines [id:da5726865834162698] 
			\draw    (167.59,226.23) -- (148.83,226.46) ;
			\draw [shift={(145.83,226.5)}, rotate = 359.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;
			%Straight Lines [id:da8522819965869981] 
			\draw    (480.9,250.2) -- (523.05,230.89) ;
			%Straight Lines [id:da7305736094088218] 
			\draw    (514.1,279) -- (523.05,230.89) ;
			%Straight Lines [id:da8099027887613246] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (618.9,364.2) -- (643.31,365.22) ;
			%Straight Lines [id:da7394952604898852] 
			\draw    (768.05,56.32) -- (667.79,197.37) ;
			%Straight Lines [id:da4496204645627766] 
			\draw    (767.94,56.56) -- (749.38,57) -- (627.5,59.9) ;
			%Straight Lines [id:da5343154518231319] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (632.26,59.76) -- (598.11,60.43) ;
			%Straight Lines [id:da16970733061270926] 
			\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=2.25]    (608.86,158.8) -- (637.84,126.87) ;
			\draw [shift={(641.2,123.17)}, rotate = 492.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			\draw [shift={(605.5,162.5)}, rotate = 312.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
			%Straight Lines [id:da8053814026495068] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (646.07,49) -- (593.79,49) ;
			%Straight Lines [id:da8369944836095589] 
			\draw    (198.1,226.2) -- (179.34,226.43) ;
			\draw [shift={(176.34,226.47)}, rotate = 359.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5,-2.5) -- (0,0) -- (5,2.5) -- (3.5,0) -- cycle    ;

			% Text Node
			\draw (544.47,204.06) node  [rotate=-359.59] [align=left] {$\displaystyle \mathcal{D}_{\text{con}(b)}$};
			% Text Node
			\draw (544.07,162.03) node  [font=\normalsize,rotate=-358.65] [align=left] {$\displaystyle  
				\mathfrak{A}^{\leq \ell }_{\mathcal{D} ,b}
				$};
			% Text Node
			\draw (493.69,278.2) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d$};
			% Text Node
			\draw (427.37,252.83) node  [font=\small,rotate=-358.93] [align=left] {\textit{identify}};
			% Text Node
			\draw (129.92,225.39) node  [font=\footnotesize,rotate=-358.93] [align=left] {$\displaystyle c_{0}$};
			% Text Node
			\draw (233.1,132.13) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d} +L_{\mathcal{O}} +1$};
			% Text Node
			\draw (158.52,323.94) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle t_{n_d} \nrightarrow t_{n_d+1}$};
			% Text Node
			\draw (285.05,416.05) node  [font=\normalsize,rotate=-36.3] [align=left] {$\displaystyle t_{n_d} \rightarrow t_{n_d+1}$};
			% Text Node
			\draw (229.34,153.36) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d}$};
			% Text Node
			\draw (247.87,114.11) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d} +2( L_{\mathcal{O}} +1)$};
			% Text Node
			\draw (320.99,89.41) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle 2N_{d}$};
			% Text Node
			\draw (174.18,288.87) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle D $};
			% Text Node
			\draw (306.18,385.27) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle \neg D$};
			% Text Node
			\draw (337.19,249.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{0}$};
			% Text Node
			\draw (355,200) node [anchor=north 	west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R^-_{n_d - 1}$};
			% Text Node
			\draw (350,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_d - 1}$};
			% Text Node
			\draw (370.78,274.49) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle e_{0}$};
			% Text Node
			\draw (593.39,171.64) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d'$};
			% Text Node
			\draw (340.84,41.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.02] [align=left] {$\displaystyle \mathfrak{F}_{d}$};
			% Text Node
			\draw (550.34,46.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.02] [align=left] {$\displaystyle \mathfrak{F}_{d'}$};
			% Text Node
			\draw (652.13,372.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.69,xslant=-0.06] [align=left] {$\displaystyle \mathfrak{F}_{d''}$};
			% Text Node
			\draw (766.18,299.05) node  [font=\footnotesize,rotate=-51.52] [align=left] {$\displaystyle \neg C_{d}$};
			% Text Node
			\draw (563.83,78.76) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle ( N_{d'}  >N_{d})$};
			% Text Node
			\draw (730.03,382.16) node  [font=\footnotesize,rotate=-0.75] [align=left] {$\displaystyle ( N_{d''} < N_{d})$};
			% Text Node
			\draw (593.79,249.24) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d''$};
			% Text Node
\draw (175,228) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R^-_{n_d - 1}$};
% Text Node
\draw (140,205) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_d - 1}$};
			% Text Node
			\draw (505.87,250.83) node  [font=\footnotesize,rotate=-358.65] [align=left] {$\displaystyle  
				\mathfrak{A}_{c}
				$};
			% Text Node
			\draw (532.09,223) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle c^{\mathfrak{A}}$};
			% Text Node
			\draw (556.89,225.8) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle b^{\mathfrak{A}}$};
			% Text Node
			\draw (738.1,127.23) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle N_{d'}$};
			% Text Node
			\draw (754.59,159.93) node  [font=\footnotesize,rotate=-0.26] [align=left] {$\displaystyle N_{d'} +2( L_{\mathcal{O}} +1)$};
			% Text Node
			\draw (702.95,181.62) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle 2N_{d'}$};
			% Text Node
			\draw (808.53,108.35) node  [font=\footnotesize,rotate=-0.26] [align=left] {$\displaystyle N_{d'} +2( L_{\mathcal{O}} +1) -N_{d}$};
			% Text Node
			\draw (671.71,34.29) node  [font=\footnotesize,rotate=-359.46] [align=left] {$\displaystyle \neg C_{d}$};
			
			%Shape: Rectangle [id:dp2186284083026213] 
			\draw   (95.5,-3.5) -- (920,-3.5) -- (920,486.5) -- (95.5,486.5) -- cycle ;
			
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470
	
	%Shape: Ellipse [id:dp11601055817849959] 
	\draw  [line width=1.5]  (584.18,240.68) .. controls (568.83,240.74) and (556.35,227.98) .. (556.29,212.18) .. controls (556.23,196.37) and (568.62,183.52) .. (583.97,183.45) .. controls (599.31,183.39) and (611.8,196.15) .. (611.85,211.95) .. controls (611.91,227.75) and (599.52,240.61) .. (584.18,240.68) -- cycle ;
	%Shape: Ellipse [id:dp8812769386586812] 
	\draw   (584.67,139.14) .. controls (626.15,139.47) and (659.5,172.38) .. (659.17,212.65) .. controls (658.84,252.93) and (624.95,285.32) .. (583.47,284.99) .. controls (542,284.66) and (508.64,251.75) .. (508.97,211.48) .. controls (509.3,171.2) and (543.19,138.81) .. (584.67,139.14) -- cycle ;
	%Straight Lines [id:da024452349616742586] 
	\draw    (181.15,225.86) -- (411,74.86) ;
	%Straight Lines [id:da8013933279167871] 
	\draw    (181.45,225.54) -- (399.31,381.95) ;
	%Shape: Brace [id:dp8219562885374294] 
	\draw   (161.3,259.5) .. controls (158.51,263.24) and (158.98,266.51) .. (162.72,269.3) -- (209.1,303.93) .. controls (214.44,307.92) and (215.71,311.78) .. (212.92,315.52) .. controls (215.71,311.78) and (219.78,311.9) .. (225.12,315.89)(222.72,314.1) -- (271.5,350.53) .. controls (275.24,353.32) and (278.51,352.84) .. (281.3,349.11) ;
	%Shape: Ellipse [id:dp589001004372081] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.97,224.55) .. controls (183.12,224.54) and (184.06,225.46) .. (184.07,226.61) .. controls (184.08,227.76) and (183.16,228.71) .. (182.01,228.72) .. controls (180.86,228.73) and (179.92,227.8) .. (179.91,226.65) .. controls (179.9,225.5) and (180.82,224.56) .. (181.97,224.55) -- cycle ;
	%Shape: Arc [id:dp7580612777172113] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (372.68,102.39) .. controls (392.03,131.49) and (404.66,175.73) .. (405.22,225.41) .. controls (405.85,280.27) and (391.61,328.86) .. (369.41,357.95) -- (319.6,226.47) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (372.68,102.39) .. controls (392.03,131.49) and (404.66,175.73) .. (405.22,225.41) .. controls (405.85,280.27) and (391.61,328.86) .. (369.41,357.95) ;
	%Shape: Arc [id:dp5301796157824694] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (282.2,160.77) .. controls (293.17,174.63) and (300.43,199.04) .. (300.39,226.83) .. controls (300.35,256.61) and (291.94,282.48) .. (279.6,295.65) -- (261.11,226.78) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (282.2,160.77) .. controls (293.17,174.63) and (300.43,199.04) .. (300.39,226.83) .. controls (300.35,256.61) and (291.94,282.48) .. (279.6,295.65) ;
	%Shape: Arc [id:dp04927912783063171] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (308.88,143.58) .. controls (322.82,157.65) and (332.1,191.56) .. (331.16,230.89) .. controls (330.26,268.43) and (320.3,300.54) .. (306.71,314.97) -- (292.55,229.87) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (308.88,143.58) .. controls (322.82,157.65) and (332.1,191.56) .. (331.16,230.89) .. controls (330.26,268.43) and (320.3,300.54) .. (306.71,314.97) ;
	%Shape: Arc [id:dp3124571763203461] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (336.62,128.39) .. controls (351.83,149.21) and (361.91,187.68) .. (361.67,231.63) .. controls (361.42,276.65) and (350.39,315.78) .. (334.33,336.02) -- (309.93,231.3) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (336.62,128.39) .. controls (351.83,149.21) and (361.91,187.68) .. (361.67,231.63) .. controls (361.42,276.65) and (350.39,315.78) .. (334.33,336.02) ;
	%Shape: Ellipse [id:dp38214327264351633] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.42,265.67) .. controls (532.82,264.89) and (533.75,264.57) .. (534.49,264.95) .. controls (535.24,265.34) and (535.52,266.28) .. (535.11,267.06) .. controls (534.71,267.84) and (533.78,268.16) .. (533.04,267.78) .. controls (532.29,267.39) and (532.01,266.45) .. (532.42,265.67) -- cycle ;
	%Shape: Ellipse [id:dp3394686361699948] 
	\draw   (514.51,262) .. controls (514.51,255.51) and (523.13,250.25) .. (533.76,250.25) .. controls (544.4,250.25) and (553.01,255.51) .. (553.01,262) .. controls (553.01,268.49) and (544.4,273.75) .. (533.76,273.75) .. controls (523.13,273.75) and (514.51,268.49) .. (514.51,262) -- cycle ;
	%Straight Lines [id:da930150720947031] 
	\draw    (553.01,262) -- (598.9,427.3) ;
	%Straight Lines [id:da9581686156404543] 
	\draw    (476.1,424.5) -- (514.51,262) ;
	%Shape: Brace [id:dp6972553574183162] 
	\draw   (281.3,348.9) .. controls (278.51,352.64) and (278.98,355.91) .. (282.72,358.7) -- (329.1,393.33) .. controls (334.44,397.32) and (335.71,401.18) .. (332.92,404.92) .. controls (335.71,401.18) and (339.78,401.3) .. (345.12,405.29)(342.72,403.5) -- (391.5,439.93) .. controls (395.24,442.72) and (398.51,442.24) .. (401.3,438.51) ;
	%Shape: Brace [id:dp3397111866205156] 
	\draw   (178.17,233.57) .. controls (175.4,237.32) and (175.89,240.59) .. (179.64,243.36) -- (214.16,268.86) .. controls (219.53,272.82) and (220.82,276.68) .. (218.05,280.43) .. controls (220.82,276.68) and (224.89,276.78) .. (230.25,280.74)(227.84,278.96) -- (264.78,306.24) .. controls (268.53,309.01) and (271.8,308.52) .. (274.57,304.77) ;
	%Shape: Brace [id:dp6239768596436623] 
	\draw   (327.97,342.1) .. controls (325.28,345.91) and (325.83,349.17) .. (329.64,351.86) -- (351.77,367.5) .. controls (357.22,371.35) and (358.59,375.18) .. (355.9,378.99) .. controls (358.59,375.18) and (362.66,375.19) .. (368.11,379.04)(365.66,377.31) -- (390.24,394.68) .. controls (394.05,397.37) and (397.31,396.82) .. (400,393.01) ;
	%Shape: Ellipse [id:dp6615963012430726] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.82,265.67) .. controls (401.22,264.89) and (402.15,264.57) .. (402.89,264.95) .. controls (403.64,265.34) and (403.92,266.28) .. (403.51,267.06) .. controls (403.11,267.84) and (402.18,268.16) .. (401.44,267.78) .. controls (400.69,267.39) and (400.41,266.45) .. (400.82,265.67) -- cycle ;
	%Shape: Ellipse [id:dp1420423562029307] 
	\draw   (398.6,242.12) .. controls (401.74,241.61) and (405.45,248.41) .. (406.9,257.31) .. controls (408.34,266.21) and (406.97,273.84) .. (403.83,274.35) .. controls (400.69,274.86) and (396.98,268.06) .. (395.54,259.15) .. controls (394.09,250.25) and (395.47,242.63) .. (398.6,242.12) -- cycle ;
	%Shape: Ellipse [id:dp13094081728636242] 
	\draw   (390.11,194.53) .. controls (393.07,194.05) and (396.62,200.77) .. (398.04,209.53) .. controls (399.46,218.3) and (398.22,225.79) .. (395.26,226.27) .. controls (392.3,226.75) and (388.75,220.03) .. (387.33,211.27) .. controls (385.91,202.5) and (387.16,195.01) .. (390.11,194.53) -- cycle ;
	%Shape: Ellipse [id:dp3979194731350877] 
	\draw   (387.2,176.44) .. controls (390.58,175.89) and (394.44,182.38) .. (395.82,190.92) .. controls (397.21,199.47) and (395.59,206.84) .. (392.22,207.38) .. controls (388.85,207.93) and (384.99,201.45) .. (383.6,192.9) .. controls (382.22,184.36) and (383.83,176.99) .. (387.2,176.44) -- cycle ;
	%Shape: Ellipse [id:dp3747250544153533] 
	\draw   (383.94,156.36) .. controls (387.27,155.82) and (391.07,162.16) .. (392.43,170.53) .. controls (393.78,178.9) and (392.18,186.12) .. (388.85,186.66) .. controls (385.52,187.2) and (381.72,180.86) .. (380.36,172.49) .. controls (379,164.12) and (380.6,156.9) .. (383.94,156.36) -- cycle ;
	%Shape: Ellipse [id:dp1845678144994194] 
	\draw   (174.73,226.09) .. controls (174.8,222.72) and (182.24,220.14) .. (191.35,220.32) .. controls (200.46,220.49) and (207.79,223.37) .. (207.73,226.73) .. controls (207.66,230.1) and (200.22,232.68) .. (191.11,232.5) .. controls (182,232.33) and (174.66,229.45) .. (174.73,226.09) -- cycle ;
	%Shape: Ellipse [id:dp4183986704983229] 
	\draw   (194.06,226.53) .. controls (194.13,223.17) and (201.57,220.58) .. (210.68,220.76) .. controls (219.79,220.94) and (227.13,223.81) .. (227.06,227.18) .. controls (226.99,230.54) and (219.55,233.13) .. (210.44,232.95) .. controls (201.33,232.77) and (194,229.9) .. (194.06,226.53) -- cycle ;
	%Straight Lines [id:da19087919253835528] 
	\draw  [dash pattern={on 0.75pt off 0.75pt}]  (384.17,158.67) .. controls (383.22,160.83) and (381.67,161.44) .. (379.51,160.5) .. controls (377.35,159.56) and (375.8,160.17) .. (374.86,162.33) .. controls (373.92,164.49) and (372.37,165.1) .. (370.21,164.16) .. controls (368.05,163.22) and (366.5,163.83) .. (365.55,165.99) .. controls (364.61,168.15) and (363.06,168.76) .. (360.9,167.82) .. controls (358.74,166.88) and (357.19,167.49) .. (356.25,169.65) .. controls (355.3,171.81) and (353.75,172.42) .. (351.59,171.48) .. controls (349.43,170.54) and (347.88,171.15) .. (346.94,173.31) .. controls (346,175.47) and (344.45,176.08) .. (342.29,175.14) .. controls (340.13,174.2) and (338.58,174.81) .. (337.64,176.97) .. controls (336.69,179.13) and (335.14,179.74) .. (332.98,178.8) .. controls (330.82,177.85) and (329.27,178.46) .. (328.33,180.62) .. controls (327.39,182.78) and (325.84,183.39) .. (323.68,182.45) .. controls (321.52,181.51) and (319.97,182.12) .. (319.02,184.28) .. controls (318.08,186.44) and (316.53,187.05) .. (314.37,186.11) .. controls (312.21,185.17) and (310.66,185.78) .. (309.72,187.94) .. controls (308.77,190.1) and (307.22,190.71) .. (305.06,189.77) .. controls (302.9,188.83) and (301.35,189.44) .. (300.41,191.6) .. controls (299.47,193.76) and (297.92,194.37) .. (295.76,193.43) .. controls (293.6,192.49) and (292.05,193.1) .. (291.1,195.26) .. controls (290.16,197.42) and (288.61,198.03) .. (286.45,197.09) .. controls (284.29,196.15) and (282.74,196.76) .. (281.8,198.92) .. controls (280.85,201.08) and (279.3,201.69) .. (277.14,200.75) .. controls (274.98,199.81) and (273.43,200.42) .. (272.49,202.58) .. controls (271.55,204.74) and (270,205.35) .. (267.84,204.41) .. controls (265.68,203.47) and (264.13,204.08) .. (263.19,206.24) .. controls (262.24,208.4) and (260.69,209.01) .. (258.53,208.07) .. controls (256.37,207.13) and (254.82,207.74) .. (253.88,209.9) .. controls (252.94,212.06) and (251.39,212.67) .. (249.23,211.73) .. controls (247.07,210.79) and (245.52,211.4) .. (244.57,213.56) .. controls (243.63,215.72) and (242.08,216.33) .. (239.92,215.39) .. controls (237.76,214.45) and (236.21,215.06) .. (235.27,217.22) .. controls (234.32,219.38) and (232.77,219.99) .. (230.61,219.05) .. controls (228.45,218.11) and (226.9,218.72) .. (225.96,220.88) .. controls (225.02,223.04) and (223.47,223.65) .. (221.31,222.71) .. controls (219.15,221.77) and (217.6,222.38) .. (216.65,224.54) -- (215.23,225.1) -- (215.23,225.1) ;
	%Straight Lines [id:da7340810518470495] 
	\draw  [dash pattern={on 1pt off 1pt}]  (395.26,226.27) -- (397.83,240.28) ;
	%Curve Lines [id:da8260747862902793] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=2.25]    (413.91,265.27) .. controls (468.81,264.91) and (471.35,264.92) .. (523.15,265.63) ;
	\draw [shift={(528.1,265.7)}, rotate = 180.78] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	\draw [shift={(408.5,265.3)}, rotate = 359.63] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Straight Lines [id:da1616031815847081] 
	\draw  [dash pattern={on 3pt off 3pt}]  (399.31,381.95) -- (441.7,412.5) ;
	%Straight Lines [id:da05900075308264219] 
	\draw  [dash pattern={on 3pt off 3pt}]  (411,74.86) -- (447.3,50.9) ;
	%Shape: Rectangle [id:dp2970152692485146] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.44,384.03) -- (416.74,402.96) -- (408.31,414.67) -- (382.02,395.74) -- cycle ;
	%Shape: Rectangle [id:dp04208631667268525] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.9,412.44) -- (404.9,436.9) -- (395.61,449.81) -- (361.62,425.34) -- cycle ;
	%Straight Lines [id:da07513742262890544] 
	\draw  [dash pattern={on 3pt off 3pt}]  (384.51,390.75) -- (426.9,421.3) ;
	%Straight Lines [id:da4274327252279504] 
	\draw  [dash pattern={on 3pt off 3pt}]  (364.71,419.95) -- (407.1,450.5) ;
	%Shape: Arc [id:dp7102094738608167] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (577.18,349.11) .. controls (564.78,353.26) and (549.89,355.67) .. (533.88,355.66) .. controls (519.86,355.65) and (506.7,353.78) .. (495.32,350.52) -- (533.91,316.38) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (577.18,349.11) .. controls (564.78,353.26) and (549.89,355.67) .. (533.88,355.66) .. controls (519.86,355.65) and (506.7,353.78) .. (495.32,350.52) ;
	%Shape: Brace [id:dp07827736291933118] 
	\draw   (508,272) .. controls (503.46,270.92) and (500.65,272.65) .. (499.57,277.19) -- (482.6,348.73) .. controls (481.06,355.22) and (478.02,357.92) .. (473.48,356.84) .. controls (478.02,357.92) and (479.52,361.7) .. (477.98,368.19)(478.67,365.27) -- (461,439.72) .. controls (459.93,444.26) and (461.66,447.07) .. (466.2,448.14) ;
	%Shape: Rectangle [id:dp806370749556309] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.69,402.53) -- (467.89,451.38) -- (450.1,447.1) -- (460.9,398.26) -- cycle ;
	%Straight Lines [id:da3299444383319219] 
	\draw  [dash pattern={on 3pt off 3pt}]  (470.38,399.98) -- (459.7,448.1) ;
	%Straight Lines [id:da1402383238987137] 
	\draw  [dash pattern={on 3pt off 3pt}]  (476.78,421.28) -- (469.7,453.3) ;
	%Straight Lines [id:da5712382205966964] 
	\draw  [dash pattern={on 3pt off 3pt}]  (598.9,427.3) -- (606.9,454.9) ;
	%Straight Lines [id:da8059616343395495] 
	\draw    (810.05,56.32) -- (709.79,197.37) ;
	%Straight Lines [id:da9835910611969849] 
	\draw    (809.94,56.56) -- (791.38,57) -- (669.5,59.9) ;
	%Shape: Arc [id:dp3943345773882556] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (723.13,171.42) .. controls (709.55,164.41) and (697.37,149.93) .. (690.07,129.97) .. controls (682.03,107.95) and (681.68,84.08) .. (687.69,64.81) -- (735.78,101.44) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (723.13,171.42) .. controls (709.55,164.41) and (697.37,149.93) .. (690.07,129.97) .. controls (682.03,107.95) and (681.68,84.08) .. (687.69,64.81) ;
	%Shape: Arc [id:dp25855549326555805] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (764.52,117.34) .. controls (757.01,114.45) and (749.99,106.45) .. (746.02,94.98) .. controls (741.93,83.18) and (742.05,70.51) .. (745.58,60.96) -- (767.07,82.13) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (764.52,117.34) .. controls (757.01,114.45) and (749.99,106.45) .. (746.02,94.98) .. controls (741.93,83.18) and (742.05,70.51) .. (745.58,60.96) ;
	%Shape: Arc [id:dp6367881558228741] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (740.4,149.64) .. controls (729.53,145.05) and (718.88,131.91) .. (712.6,113.42) .. controls (706.36,95.06) and (705.92,75.87) .. (710.39,61.95) -- (740.38,96.6) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (740.4,149.64) .. controls (729.53,145.05) and (718.88,131.91) .. (712.6,113.42) .. controls (706.36,95.06) and (705.92,75.87) .. (710.39,61.95) ;
	%Straight Lines [id:da1385578733341768] 
	\draw  [dash pattern={on 3pt off 3pt}]  (674.26,59.76) -- (640.11,60.43) ;
	%Shape: Brace [id:dp038280108050891215] 
	\draw   (613,456.25) .. controls (617.49,454.97) and (619.09,452.09) .. (617.81,447.6) -- (595.47,369.32) .. controls (593.64,362.91) and (594.96,359.07) .. (599.45,357.78) .. controls (594.96,359.07) and (591.81,356.5) .. (589.98,350.09)(590.8,352.97) -- (567.64,271.81) .. controls (566.36,267.32) and (563.47,265.72) .. (558.98,267) ;
	%Shape: Ellipse [id:dp9245553316927253] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.42,164.67) .. controls (640.82,163.89) and (641.75,163.57) .. (642.49,163.95) .. controls (643.24,164.34) and (643.52,165.28) .. (643.11,166.06) .. controls (642.71,166.84) and (641.78,167.16) .. (641.04,166.78) .. controls (640.29,166.39) and (640.01,165.45) .. (640.42,164.67) -- cycle ;
	%Shape: Ellipse [id:dp642149620582326] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.13,117.68) .. controls (686.38,117.05) and (686.95,116.79) .. (687.41,117.1) .. controls (687.86,117.41) and (688.03,118.17) .. (687.79,118.8) .. controls (687.54,119.44) and (686.97,119.7) .. (686.51,119.39) .. controls (686.05,119.08) and (685.88,118.31) .. (686.13,117.68) -- cycle ;
	%Straight Lines [id:da720592847783766] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=2.25]    (650.86,158.8) -- (679.84,126.87) ;
	\draw [shift={(683.2,123.17)}, rotate = 492.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	\draw [shift={(647.5,162.5)}, rotate = 312.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Shape: Rectangle [id:dp34466701950377754] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (367.5,41) -- (414,41) -- (414,63.75) -- (367.5,63.75) -- cycle ;
	%Shape: Rectangle [id:dp2007283875667656] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (517,438.5) -- (563.5,438.5) -- (563.5,461.25) -- (517,461.25) -- cycle ;
	%Shape: Rectangle [id:dp23545679237266692] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (582,33) -- (628.5,33) -- (628.5,55.75) -- (582,55.75) -- cycle ;
	%Shape: Ellipse [id:dp41605781379716156] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (809.11,56) .. controls (809.36,55.37) and (809.93,55.11) .. (810.39,55.42) .. controls (810.85,55.73) and (811.02,56.49) .. (810.77,57.12) .. controls (810.52,57.76) and (809.95,58.02) .. (809.49,57.7) .. controls (809.04,57.39) and (808.86,56.63) .. (809.11,56) -- cycle ;
	%Shape: Arc [id:dp56618586329657] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (777.33,99.29) .. controls (770.76,96.4) and (765.57,90.97) .. (762.91,83.28) .. controls (760.47,76.24) and (760.49,68.31) .. (762.53,60.5) -- (799.33,61.05) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (777.33,99.29) .. controls (770.76,96.4) and (765.57,90.97) .. (762.91,83.28) .. controls (760.47,76.24) and (760.49,68.31) .. (762.53,60.5) ;
	%Shape: Brace [id:dp6708993120147528] 
	\draw   (763.11,54.72) .. controls (763.04,50.05) and (760.67,47.76) .. (756,47.83) -- (726.61,48.3) .. controls (719.94,48.41) and (716.57,46.13) .. (716.5,41.46) .. controls (716.57,46.13) and (713.28,48.51) .. (706.61,48.62)(709.61,48.57) -- (677.22,49.09) .. controls (672.55,49.16) and (670.26,51.53) .. (670.33,56.2) ;
	%Shape: Rectangle [id:dp8821900756131553] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (681.61,56.08) -- (664.65,56.47) -- (667.39,48.61) -- (684.35,48.23) -- cycle ;
	%Shape: Rectangle [id:dp7791882364713472] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (675.25,33.46) -- (658.29,33.84) -- (661.03,25.99) -- (677.99,25.6) -- cycle ;
	%Straight Lines [id:da6431798947273641] 
	\draw  [dash pattern={on 3pt off 3pt}]  (688.07,48.83) -- (657.79,49.81) ;
	%Straight Lines [id:da9927061391587926] 
	\draw    (825.67,370.41) -- (683.31,365.22) ;
	%Straight Lines [id:da5048798444506495] 
	\draw    (825.46,370.44) -- (744.36,275.03) ;
	%Shape: Arc [id:dp7902108083168118] 
	\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (707.43,365.31) .. controls (703,352.25) and (704.63,336.13) .. (713.26,321.03) .. controls (722.7,304.51) and (738.31,293.05) .. (754.47,289.03) -- (756.37,339.62) -- cycle ; \draw  [dash pattern={on 3pt off 3pt}] (707.43,365.31) .. controls (703,352.25) and (704.63,336.13) .. (713.26,321.03) .. controls (722.7,304.51) and (738.31,293.05) .. (754.47,289.03) ;
	%Straight Lines [id:da9515426872827881] 
	\draw  [dash pattern={on 3pt off 3pt}]  (747.13,278.26) -- (727.49,255) ;
	%Straight Lines [id:da8439399340874247] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=2.25]    (650.95,265.04) -- (711.32,308.9) ;
	\draw [shift={(715.36,311.84)}, rotate = 216] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	\draw [shift={(646.9,262.1)}, rotate = 36] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Shape: Rectangle [id:dp652413381620319] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (682.88,371.36) -- (725,371.78) -- (725.08,393.54) -- (682.95,393.13) -- cycle ;
	%Shape: Ellipse [id:dp10930292538907183] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (825.34,369.62) .. controls (825.86,369.5) and (826.34,369.78) .. (826.41,370.23) .. controls (826.48,370.69) and (826.11,371.16) .. (825.58,371.27) .. controls (825.06,371.39) and (824.58,371.11) .. (824.51,370.65) .. controls (824.44,370.2) and (824.81,369.73) .. (825.34,369.62) -- cycle ;
	%Shape: Brace [id:dp5904275472540843] 
	\draw   (827.3,366.9) .. controls (830.83,363.85) and (831.08,360.56) .. (828.03,357.03) -- (799.02,323.42) .. controls (794.67,318.37) and (794.26,314.32) .. (797.79,311.27) .. controls (794.26,314.32) and (790.31,313.32) .. (785.96,308.27)(787.92,310.54) -- (756.96,274.66) .. controls (753.91,271.13) and (750.61,270.88) .. (747.08,273.93) ;
	%Shape: Rectangle [id:dp9654626640788109] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (753.5,281.66) -- (743.72,270.13) -- (750.05,268.46) -- (759.83,279.99) -- cycle ;
	%Shape: Rectangle [id:dp5523316773676912] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (763.7,267.01) -- (753.92,255.48) -- (760.25,253.8) -- (770.03,265.33) -- cycle ;
	%Straight Lines [id:da7462233031498395] 
	\draw  [dash pattern={on 3pt off 3pt}]  (757.45,275.11) -- (739.8,254.65) ;
	%Shape: Ellipse [id:dp729275723604083] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.42,256.87) .. controls (641.82,256.09) and (642.75,255.77) .. (643.49,256.15) .. controls (644.24,256.54) and (644.52,257.48) .. (644.11,258.26) .. controls (643.71,259.04) and (642.78,259.36) .. (642.04,258.98) .. controls (641.29,258.59) and (641.01,257.65) .. (641.42,256.87) -- cycle ;
	%Shape: Ellipse [id:dp6794953886946258] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.42,313.87) .. controls (716.82,313.09) and (717.75,312.77) .. (718.49,313.15) .. controls (719.24,313.54) and (719.52,314.48) .. (719.11,315.26) .. controls (718.71,316.04) and (717.78,316.36) .. (717.04,315.98) .. controls (716.29,315.59) and (716.01,314.65) .. (716.42,313.87) -- cycle ;
	%Shape: Rectangle [id:dp4881012668854863] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620.54,423.46) -- (631.05,455.5) -- (613.56,460.89) -- (603.06,428.85) -- cycle ;
	%Straight Lines [id:da44253690521710687] 
	\draw  [dash pattern={on 3pt off 3pt}]  (611.38,424.48) -- (620.5,452.25) ;
	
	% Text Node
	\draw (584.07,212.06) node  [rotate=-359.59] [align=left] {$\displaystyle \mathcal{D} '$};
	% Text Node
	\draw (584.07,158.03) node  [font=\normalsize,rotate=-358.65] [align=left] {$\displaystyle  
		\mathfrak{B}^{\leq \ell }_{\mathcal{D} '}
		$};
	% Text Node
	\draw (542.89,261.8) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d$};
	% Text Node
	\draw (467.37,252.83) node  [font=\small,rotate=-358.93] [align=left] {\textit{ identify}};
	% Text Node
	\draw (534.39,238.3) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle \vec{d}$};
	% Text Node
	\draw (165.92,225.39) node  [font=\footnotesize,rotate=-358.93] [align=left] {$\displaystyle c_{0}$};
	% Text Node
	\draw (273.1,132.13) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d} +L_{\mathcal{O}} +1$};
	% Text Node
	\draw (198.52,323.94) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle \Phi ^{\sigma }_{1} \nrightarrow \Phi ^{\sigma }_{2}$};
	% Text Node
	\draw (325.05,416.05) node  [font=\normalsize,rotate=-36.3] [align=left] {$\displaystyle \Phi ^{\sigma }_{1}\rightarrow \Phi ^{\sigma }_{2}$};
	% Text Node
	\draw (269.34,153.36) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d}$};
	% Text Node
	\draw (288.87,114.11) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle N_{d} +2( L_{\mathcal{O}} +1)$};
	% Text Node
	\draw (360.99,89.41) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle 2N_{d}$};
	% Text Node
	\draw (214.18,288.87) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle \Psi $};
	% Text Node
	\draw (346.18,385.27) node  [font=\normalsize,rotate=-37.94] [align=left] {$\displaystyle \neg \Psi $};
	% Text Node
	\draw (461.25,349.45) node  [font=\normalsize,rotate=-284.15] [align=left] {$\displaystyle \Phi ^{\sigma }_{1}\rightarrow \Phi ^{\sigma }_{2}$};
	% Text Node
	\draw (409,242.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{1}$};
	% Text Node
	\draw (405.8,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_{d}}$};
	% Text Node
	\draw (405,179.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_{d} -1}$};
	% Text Node
	\draw (401.4,158.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_{d}}$};
	% Text Node
	\draw (212.44,235.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_{d}}$};
	% Text Node
	\draw (156.6,198.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R_{n_{d} -1}$};
	% Text Node
	\draw (389.18,274.09) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle e_{0}$};
	% Text Node
	\draw (536.69,341.51) node  [font=\footnotesize,rotate=-0.12] [align=left] {$\displaystyle L_{\mathcal{O}} +1$};
	% Text Node
	\draw (522.7,382.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \neg \Psi $};
	% Text Node
	\draw (780.1,127.23) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle N_{d'}$};
	% Text Node
	\draw (795.59,159.93) node  [font=\footnotesize,rotate=-0.26] [align=left] {$\displaystyle N_{d'} +2( L_{\mathcal{O}} +1)$};
	% Text Node
	\draw (744.95,181.62) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle 2N_{d'}$};
	% Text Node
	\draw (600.2,339.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \neg \varphi _{d}$};
	% Text Node
	\draw (633.39,171.64) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d'$};
	% Text Node
	\draw (380.84,43.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.02] [align=left] {$\displaystyle \mathfrak{F}_{d}$};
	% Text Node
	\draw (529.34,437.66) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.02] [align=left] {$\displaystyle \mathfrak{F}'_{\vec{d}}$};
	% Text Node
	\draw (594.34,34.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.02] [align=left] {$\displaystyle \mathfrak{F}_{d'}$};
	% Text Node
	\draw (850.53,108.35) node  [font=\footnotesize,rotate=-0.26] [align=left] {$\displaystyle N_{d'} +2( L_{\mathcal{O}} +1) -N_{d}$};
	% Text Node
	\draw (713.71,34.29) node  [font=\footnotesize,rotate=-359.46] [align=left] {$\displaystyle \neg \varphi _{d}$};
	% Text Node
	\draw (692.13,372.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-1.69,xslant=-0.06] [align=left] {$\displaystyle \mathfrak{F}_{d''}$};
	% Text Node
	\draw (806.18,299.05) node  [font=\footnotesize,rotate=-51.52] [align=left] {$\displaystyle \neg \varphi _{d}$};
	% Text Node
	\draw (607.83,66.76) node  [font=\footnotesize,rotate=-359.55] [align=left] {$\displaystyle ( N_{d'}  >N_{d})$};
	% Text Node
	\draw (767.03,382.16) node  [font=\footnotesize,rotate=-0.75] [align=left] {$\displaystyle ( N_{d''} < N_{d})$};
	% Text Node
	\draw (633.79,249.24) node  [font=\footnotesize,rotate=-358.51] [align=left] {$\displaystyle d''$};
	%Shape: Rectangle [id:dp2186284083026213] 
	\draw   (123.5,-3.5) -- (940,-3.5) -- (940,486.5) -- (123.5,486.5) -- cycle ;
	
	\end{tikzpicture}

==> mod.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{mod.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5056,5524)(4489,-4839)
\put(6906,-1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(5673,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
\put(6210,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
\put(6752,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_3$}%
}}}}
\put(5673,-3843){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(6210,-3842){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(6752,-3843){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(7712,-4264){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}represents $(i,j)$}%
}}}}
\put(7712,-4504){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}represents $(i+1,j)$}%
}}}}
\put(7712,-4744){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}represents $(i,j+1)$}%
}}}}
\put(6321,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(6866,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(5522,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\end{picture}%

